Graph Search based Polar Code Design

It is well known that to fulfill their full potential, the design of polar codes must be tailored to their intended decoding algorithm. While for successive cancellation (SC) decoding, information theoretically optimal constructions are available, the code design for other decoding algorithms (such as belief propagation (BP) decoding) can only be optimized using extensive Monte Carlo simulations. We propose to view the design process of polar codes as a graph search problem and thereby approaching it more systematically. Based on this formalism, the design-time complexity can be significantly reduced compared to state-of-the-art Genetic Algorithm (GenAlg) and deep learning-based design algorithms. Moreover, sequences of rate-compatible polar codes can be efficiently found. Finally, we analyze both the complexity of the proposed algorithm and the error-rate performance of the constructed codes.

==> tikz/BP200_N128_kSequence_ge.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=.6\linewidth,
	scale=1.125,
	grid style={dotted,gray},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	legend columns=1,
	%legend pos=north,   
	legend style={at={(0.4,0.97)},anchor=north,draw=none,fill=none},
	legend cell align={left},
	xtick={0,16,...,128},
	xlabel={Code dimension $k$},
	ylabel={$E_\mathrm{b}/N_0$ required for $P_\mathrm{FE}\le 10^{-3}$},
	legend image post style={mark indices={}},
	mark size=1.5pt,
	xmin=0,
	xmax=128,
	ymin=3.5,
	ymax=6,
]

\addplot [color=orange,line width = 1pt,densely dashed]
table[col sep=comma]{
1,6.764
2,7.330
3,6.280
4,5.821
5,5.414
6,5.029
7,5.472
8,5.099
9,5.053
10,5.050
11,4.979
12,4.732
13,4.631
14,4.572
15,4.489
16,4.327
17,4.330
18,4.120
19,4.062
20,4.544
21,4.295
22,4.145
23,3.984
24,4.216
25,4.090
26,3.954
27,4.127
28,4.279
29,4.144
30,4.148
31,4.016
32,4.117
33,3.962
34,4.027
35,4.051
36,4.069
37,4.056
38,3.974
39,3.961
40,3.937
41,3.911
42,3.867
43,3.879
44,3.779
45,3.762
46,3.710
47,4.159
48,4.097
49,4.044
50,3.970
51,3.913
52,3.862
53,4.106
54,4.058
55,4.000
56,3.948
57,4.211
58,4.137
59,4.367
60,4.303
61,4.237
62,4.334
63,4.261
64,4.186
65,4.321
66,4.376
67,4.314
68,4.377
69,4.469
70,4.369
71,4.457
72,4.389
73,4.431
74,4.445
75,4.485
76,4.420
77,4.450
78,4.469
79,4.466
80,4.518
81,4.513
82,4.451
83,4.451
84,4.474
85,4.936
86,4.901
87,4.864
88,4.853
89,4.823
90,4.794
91,5.103
92,5.072
93,5.017
94,4.986
95,4.967
96,5.248
97,5.221
98,5.502
99,5.429
100,5.558
101,5.503
102,5.460
103,5.614
104,5.685
105,5.648
106,5.740
107,5.814
108,5.918
109,5.863
110,5.929
111,5.981
112,6.056
113,6.127
114,6.171
115,6.225
116,6.279
117,6.824
118,6.842
119,6.829
120,6.840
121,7.148
122,7.168
123,7.398
124,7.642
125,7.849
126,8.050
127,8.212
};
\label{plot:beta1.18}
\addlegendentry{\footnotesize $\beta$-expansion, $\beta=2^{\nicefrac{1}{4}}$};


\addplot [color=mittelblau,line width = 1pt,dashdotted]
table[col sep=comma]{
1,6.750
2,7.305
3,6.315
4,5.834
5,5.406
6,5.029
7,4.940
8,5.099
9,5.018
10,4.886
11,4.819
12,4.690
13,4.652
14,4.547
15,4.485
16,4.341
17,4.329
18,4.130
19,4.087
20,3.929
21,3.854
22,4.185
23,4.012
24,3.921
25,4.083
26,3.976
27,4.145
28,4.014
29,4.148
30,4.006
31,4.019
32,3.945
33,3.976
34,3.888
35,3.907
36,3.961
37,3.971
38,3.952
39,3.849
40,3.856
41,3.870
42,3.820
43,3.780
44,3.771
45,3.777
46,3.727
47,3.694
48,4.075
49,4.060
50,3.975
51,3.938
52,3.864
53,3.821
54,4.072
55,4.004
56,3.925
57,3.915
58,4.146
59,4.099
60,4.033
61,3.963
62,4.178
63,4.235
64,4.195
65,4.136
66,4.268
67,4.207
68,4.276
69,4.208
70,4.296
71,4.332
72,4.408
73,4.343
74,4.392
75,4.346
76,4.327
77,4.370
78,4.389
79,4.386
80,4.384
81,4.483
82,4.458
83,4.453
84,4.459
85,4.452
86,4.443
87,4.515
88,4.844
89,4.825
90,4.795
91,4.763
92,4.733
93,5.023
94,4.982
95,4.965
96,4.950
97,5.198
98,5.162
99,5.435
100,5.386
101,5.354
102,5.446
103,5.616
104,5.571
105,5.659
106,5.618
107,5.757
108,5.858
109,5.936
110,5.980
111,5.982
112,6.059
113,6.158
114,6.188
115,6.268
116,6.282
117,6.430
118,6.469
119,6.840
120,6.859
121,6.927
122,7.164
123,7.407
124,7.641
125,7.863
126,8.045
127,8.217
};
\label{plot:5gseq}
\addlegendentry{\footnotesize 5G construction};





\addplot [color=black,line width = 1pt,densely dotted]
table[col sep=comma]{
1,6.764
2,7.346
3,6.280
4,5.834
5,5.669
6,5.636
7,5.571
8,5.847
9,5.945
10,5.471
11,5.320
12,5.085
13,5.070
14,4.885
15,4.871
16,4.832
17,4.784
18,4.634
19,4.575
20,4.519
21,4.414
22,4.268
23,4.228
24,4.150
25,4.209
26,4.153
27,4.081
28,3.979
29,3.925
30,3.920
31,3.891
32,3.869
33,3.825
34,3.826
35,3.798
36,3.750
37,3.749
38,3.726
39,3.708
40,3.724
41,3.666
42,3.666
43,3.628
44,3.604
45,3.600
46,3.621
47,3.613
48,3.633
49,3.657
50,3.630
51,3.632
52,3.642
53,3.666
54,3.674
55,3.680
56,3.677
57,3.659
58,3.664
59,3.681
60,3.677
61,3.681
62,3.742
63,3.800
64,3.837
65,3.887
66,3.899
67,3.934
68,3.980
69,4.066
70,4.102
71,4.094
72,4.100
73,4.201
74,4.245
75,4.285
76,4.257
77,4.304
78,4.325
79,4.336
80,4.339
81,4.322
82,4.330
83,4.363
84,4.378
85,4.440
86,4.456
87,4.553
88,4.586
89,4.601
90,4.643
91,4.876
92,4.875
93,4.871
94,4.862
95,4.906
96,5.080
97,5.044
98,5.265
99,5.250
100,5.274
101,5.440
102,5.561
103,5.545
104,5.549
105,5.649
106,5.653
107,5.681
108,5.804
109,5.845
110,5.884
111,5.916
112,5.980
113,5.996
114,6.111
115,6.868
116,6.832
117,6.827
118,7.210
119,7.318
120,7.558
121,7.614
122,7.582
123,7.653
124,8.808
125,9.131
126,9.433
127,9.582
};
\label{plot:beta1.133}
\addlegendentry{\footnotesize Graph search, greedy, $k_\mathrm{start}=64$};

\addplot [color=rot,line width = 1pt,solid]
table[col sep=comma]{
1,6.759
2,7.370
3,6.483
4,5.951
5,5.498
6,5.353
7,5.268
8,5.090
9,4.948
10,4.886
11,4.747
12,4.627
13,4.508
14,4.402
15,4.338
16,4.266
17,4.164
18,4.037
19,3.987
20,3.925
21,3.825
22,3.773
23,3.777
24,3.780
25,3.707
26,3.729
27,3.697
28,3.681
29,3.697
30,3.698
31,3.713
32,3.719
33,3.695
34,3.672
35,3.653
36,3.650
37,3.655
38,3.688
39,3.680
40,3.657
41,3.648
42,3.629
43,3.638
44,3.642
45,3.642
46,3.630
47,3.653
48,3.628
49,3.587
50,3.599
51,3.593
52,3.594
53,3.571
54,3.599
55,3.592
56,3.611
57,3.621
58,3.644
59,3.668
60,3.714
61,3.755
62,3.777
63,3.807
64,3.859
65,3.852
66,3.890
67,3.922
68,3.976
69,4.017
70,4.048
71,4.068
72,4.096
73,4.129
74,4.151
75,4.189
76,4.206
77,4.235
78,4.256
79,4.279
80,4.308
81,4.316
82,4.322
83,4.323
84,4.363
85,4.360
86,4.377
87,4.428
88,4.456
89,4.461
90,4.472
91,4.484
92,4.534
93,4.547
94,4.586
95,4.640
96,4.699
97,4.797
98,4.832
99,4.901
100,4.978
101,5.020
102,5.062
103,5.177
104,5.264
105,5.350
106,5.418
107,5.525
108,5.575
109,5.631
110,5.715
111,5.771
112,5.865
113,5.937
114,6.008
115,6.079
116,6.203
117,6.305
118,6.437
119,6.549
120,6.754
121,6.933
122,7.179
123,7.413
124,7.669
125,7.839
126,8.053
127,8.225
};
\label{plot:graphseq}
\addlegendentry{\footnotesize Graph search, $L=40$, $k_\mathrm{start}=32$};

\end{axis}
\end{tikzpicture}

==> tikz/BP20_N512_k128_Plot_BitSwapping.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=.6\linewidth,
	scale=1.125,
	grid style={dotted,gray},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	legend columns=1,
	legend pos=south west,   
	legend cell align={left},
	legend style={fill=none,text opacity=1, draw=none},
	xtick={0,0.25,...,3.5},
	xlabel={$E_\mathrm b/N_0$ in dB},
	ylabel={FER},
	legend image post style={mark indices={}},
	ymode=log,
	mark size=1.5pt,
	xmin=1.75,
	xmax=3,
	ymin=0.0004830033534922833,
	ymax=0.03485261699587868 
]

\addplot [color=mittelblau,line width = 1pt,mark=+,mark size=2.5pt,mark options={solid},densely dotted]
table[col sep=comma]{
0.0,0.6732873253661
0.25,0.5444399074452158
0.5,0.4086636697997548
0.75,0.28803917332757256
1.0,0.1896993265673907
1.25,0.11397634990739422
1.5,0.06657567990413102
1.75,0.03485261699587868
2.0,0.01828462765641356
2.25,0.008921342751297497
2.5,0.004325137917835355
2.75,0.001963271123815657
3.0,0.0008742498662944111
3.25,0.00036095017245296864
3.5,0.00015054461207043366
};
\label{plot:RCA_optimized}
\addlegendentry{\footnotesize 5G construction};


\addplot [color=orange,line width=1pt,mark=triangle,mark size=2.5pt,mark options={solid},densely dashed]
table[col sep=comma]{
0.0,0.6825938566552902
0.25,0.5542469170015242
0.5,0.4142073107590349
0.75,0.2932121389825539
1.0,0.19015021867275148
1.25,0.11109259567849802
1.5,0.06428284451586982
1.75,0.03377579626439693
2.0,0.016869593822354742
2.25,0.008079175924055746
2.5,0.0039543978836062525
2.75,0.0016833918662713502
3.0,0.000732435465111169
3.25,0.00030913647440207015
3.5,0.00012329251806443445
};
\label{plot:beta}
\addlegendentry{\footnotesize $\beta$-expansion, $\beta = 1.159$};


\addplot [color=apfelgruen,line width = 1pt,mark=o,mark size=2.5pt,mark options={solid},densely dashed]
table[col sep=comma, row sep=crcr]{
0.0,0.6926406926406926\\
0.25,0.5621135469364812\\
0.5,0.42025635637739023\\
0.75,0.29357798165137616\\
1.0,0.19071231047964146\\
1.25,0.11041488392635328\\
1.5,0.061723632435768845\\
1.75,0.032621105855488504\\
2.0,0.015961819328167023\\
2.25,0.007412390180806728\\
2.5,0.003281109014847018\\
2.75,0.0014444052047697148\\
3.0,0.0005984603410805022\\
3.25,0.0002455236737609095\\
};
\label{plot:beta1.189}
\addlegendentry{\footnotesize Neural network @ \unit[2.5]{dB} \cite{usingNeuralNetworks} };


\addplot [color=black,line width = 1pt,mark=x,mark size=2.5pt,mark options={solid},dashdotted]
table[col sep=comma]{
0.0,0.6759040216289287
0.25,0.5360493165371214
0.5,0.402576489533011
0.75,0.2819283901888920
1.0,0.1786192730195588
1.25,0.1047559187094070
1.5,0.05617898625019311
1.75,0.029042329194801424
2.0,0.014335838521114898
2.25,0.006521391795436982
2.5,0.003048940836065311
2.75,0.001296854964603965
3.0,0.000565667250482408
3.25,0.0002556131856783766
3.5,0.00010835772036702819
};
\label{plot:beta1.133}
\addlegendentry{\footnotesize Genetic algorithm @ \unit[2.5]{dB} \cite{codeDesignGenAlg}};

\addplot [color=rot,line width = 1pt,mark=triangle,mark size=2.5pt,mark options={solid},solid]
table[col sep=comma, row sep=crcr]{
0.0,0.6685609226140732\\
0.25,0.5401026194977046\\
0.5,0.39844606036457814\\
0.75,0.27799013135033707\\
1.0,0.1763279700242451\\
1.25,0.1013993104846887\\
1.5,0.054381075385765754\\
1.75,0.027349492325048717\\
2.0,0.012970210668646785\\
2.25,0.005887045262547501\\
2.5,0.002568477207654319\\
2.75,0.0011105450416246164\\
3.0,0.0004830033534922833\\
};
\label{plot:beta1.133}
\addlegendentry{\footnotesize Graph search, greedy ($L=1$) @ \unit[2.5]{dB}};

\end{axis}
\end{tikzpicture}

==> tikz/BP32_N32_kSequence_graph.tex <==
\begin{tikzpicture}
\tikzstyle{code}=[circle,fill=black,inner sep=3pt,minimum size=1mm]
\tikzstyle{nocode}=[circle,inner sep=3pt,fill=black!40,minimum size=1mm]
\tikzstyle{basic} = [draw,minimum size=2mm,black]
\tikzstyle{edgenode} = [pos=.5,below]
\tikzstyle{edgenode_ab} = [pos=.5,above]
\tikzstyle{line} = [line width = 0.5mm]

\foreach \x in {0,1,...,32} {
    \node[code] (k\x) at (-\x,0) {};
}
\node[nocode] (k1u1) at (-1,1) {};
\node[nocode] (k6u5) at (-6,1) {};
\node[nocode] (k7u18) at (-7,1) {};
\node[nocode] (k10u6) at (-10,1) {};
\node[nocode] (k11u9) at (-11,1) {};
\node[nocode] (k21u11) at (-21,1) {};
\node[nocode] (k22u13) at (-22,1) {};

\node[above =of k32, yshift=-.2cm] {$k=0$};
\node[above =of k0, yshift=-.2cm] {$k=32$};

\draw[line] (k0) -- (k1) node[edgenode]  {0};
\draw[line] (k0) -- (k1u1) node[edgenode_ab]  {1};
\draw[line] (k1u1) -- (k2) node[edgenode_ab]  {2};
\draw[line] (k2) -- (k3) node[edgenode]  {0};
\draw[line] (k3) -- (k4) node[edgenode]  {4};
\draw[line] (k4) -- (k5) node[edgenode]  {8};
\draw[line] (k5) -- (k6) node[edgenode]  {24};
\draw[line] (k6) -- (k7) node[edgenode]  {20};
\draw[line] (k5) -- (k6u5) node[edgenode_ab]  {5};
\draw[line] (k6u5) -- (k7u18) node[edgenode_ab]  {18};
\draw[line] (k7u18) -- (k8) node[edgenode_ab]  {20};
\draw[line] (k8) -- (k9) node[edgenode]  {17};
\draw[line] (k9) -- (k10) node[edgenode]  {10};
\draw[line] (k10) -- (k11) node[edgenode]  {16};
\draw[line] (k9) -- (k10u6) node[edgenode_ab]  {6};
\draw[line] (k10u6) -- (k11u9) node[edgenode_ab]  {9};
\draw[line] (k11u9) -- (k12) node[edgenode_ab]  {16};

\draw[line] (k12) -- (k13) node[edgenode]  {10};
\draw[line] (k13) -- (k14) node[edgenode]  {3};
\draw[line] (k14) -- (k15) node[edgenode]  {12};
\draw[line] (k15) -- (k16) node[edgenode]  {24};
\draw[line] (k16) -- (k17) node[edgenode]  {25};
\draw[line] (k17) -- (k18) node[edgenode]  {26};
\draw[line] (k18) -- (k19) node[edgenode]  {21};
\draw[line] (k19) -- (k20) node[edgenode]  {7};
\draw[line] (k20) -- (k21) node[edgenode]  {14};
\draw[line] (k21) -- (k22) node[edgenode]  {11};

\draw[line] (k20) -- (k21u11) node[edgenode_ab]  {11};
\draw[line] (k21u11) -- (k22u13) node[edgenode_ab]  {13};
\draw[line] (k22u13) -- (k23) node[edgenode_ab]  {22};
\draw[line] (k23) -- (k24) node[edgenode]  {14};
\draw[line] (k24) -- (k25) node[edgenode]  {19};
\draw[line] (k25) -- (k26) node[edgenode]  {28};
\draw[line] (k26) -- (k27) node[edgenode]  {23};
\draw[line] (k27) -- (k28) node[edgenode]  {15};
\draw[line] (k28) -- (k29) node[edgenode]  {27};
\draw[line] (k29) -- (k30) node[edgenode]  {29};
\draw[line] (k30) -- (k31) node[edgenode]  {30};
\draw[line] (k31) -- (k32) node[edgenode]  {31};
\end{tikzpicture}

==> tikz/OptimizationComparisonMedianTex.tex <==

\def\mystrut{\vphantom{hg}}
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}


\begin{tikzpicture}

\begin{axis}[
	width=\linewidth,
	height=.6\linewidth,
	scale=1.125,
	grid style={dotted,gray},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	legend columns=2,
	legend pos=south west,   
	legend cell align={left},
	legend style={fill=none, text opacity=1, draw=none},
	xtick={0,5e7,1e8,1.5e8,2e8,2.5e8,3e8,3.5e8,4e8,4.5e8,5e8},
	xlabel={Number of simulated frames $N_\mathrm F$},
	ylabel=FER,
	%ylabel style={yshift=0.2cm},
	legend image post style={mark indices={}},
	legend pos=north east,
	ymode=log,
	log ticks with fixed point,
	ytick={.01,.011},
	mark size=1.5pt,
	xmin=0,
	xmax=500e6,
	ymin=10^-2.02,
	ymax=.0116
]

\addlegendimage{legend image with text=\footnotesize Mean}
\addlegendentry{}
  
\addlegendimage{legend image with text=\footnotesize Median}
\addlegendentry{\footnotesize \centering Optimization}

\addplot [color=apfelgruen, line width=1pt, solid]
table[col sep=comma,row sep=crcr]{
0,0.011551732702146657\\
22000000,0.011551732702146657\\
23000000,0.011458543202855458\\
37000000,0.011458543202855458\\
38000000,0.01131235560397545\\
40000000,0.01131235560397545\\
41000000,0.011219166104684252\\
46000000,0.011219166104684252\\
47000000,0.011180219681477213\\
53000000,0.011180219681477213\\
54000000,0.011144251483037621\\
57000000,0.011144251483037621\\
58000000,0.011129053554146002\\
59000000,0.011025687223150277\\
60000000,0.010934450956721714\\
65000000,0.010934450956721714\\
66000000,0.010847019756047509\\
67000000,0.010823430544037123\\
72000000,0.010823430544037123\\
73000000,0.010784484120830086\\
74000000,0.010769679782521548\\
80000000,0.010769679782521548\\
81000000,0.010729241442996872\\
88000000,0.010729241442996872\\
89000000,0.010659108890898184\\
90000000,0.010659108890898184\\
91000000,0.0106062170745777\\
93000000,0.0106062170745777\\
94000000,0.010602031125536546\\
97000000,0.010602031125536546\\
98000000,0.01051827823571053\\
102000000,0.01051827823571053\\
103000000,0.010451065846130873\\
106000000,0.010451065846130873\\
107000000,0.010382459989301032\\
108000000,0.010382459989301032\\
109000000,0.010346325744151723\\
113000000,0.010346325744151723\\
114000000,0.010314921611455708\\
115000000,0.010227327757838172\\
119000000,0.010227327757838172\\
120000000,0.010192231656318669\\
126000000,0.010192231656318669\\
127000000,0.010156998137737685\\
150000000,0.010156998137737685\\
151000000,0.0101415601204012\\
172000000,0.0101415601204012\\
173000000,0.010127345830410351\\
176000000,0.010127345830410351\\
177000000,0.010120335982990551\\
183000000,0.010120335982990551\\
184000000,0.01010406217686874\\
198000000,0.01010406217686874\\
199000000,0.01007672427827162\\
231000000,0.01007672427827162\\
232000000,0.010056717419452995\\
236000000,0.010056717419452995\\
237000000,0.010024345318664935\\
248000000,0.010024345318664935\\
249000000,0.01000538560620576\\
253000000,0.01000538560620576\\
254000000,0.009959545844791584\\
274000000,0.009959545844791584\\
275000000,0.009920617684789985\\
305000000,0.009920617684789985\\
306000000,0.009901657972330807\\
333000000,0.009901657972330807\\
334000000,0.009881681925815794\\
383000000,0.009881681925815794\\
384000000,0.009854414209157671\\
415000000,0.009854414209157671\\
416000000,0.009851078613528798\\
432000000,0.009851078613528798\\
433000000,0.00984396931261927\\
461000000,0.00984396931261927\\
462000000,0.009825009600160094\\
490000000,0.009825009600160094\\
491000000,0.009824428264731842\\
500000000,0.009824428264731842\\
};
\label{plot:NNmean}
\addlegendentry{}


\addplot [color=apfelgruen,line width=1pt, densely dashed]
table[col sep=comma,row sep=crcr]{
0,0.011551732702146659\\
57000000,0.011551732702146659\\
58000000,0.011384555484338836\\
59000000,0.01115608251931118\\
60000000,0.01112332204686923\\
65000000,0.01112332204686923\\
66000000,0.01058998949473042\\
97000000,0.01058998949473042\\
98000000,0.010526648209943472\\
102000000,0.010526648209943472\\
103000000,0.010370969581946216\\
106000000,0.010370969581946216\\
107000000,0.010368657621741\\
119000000,0.010368657621741\\
120000000,0.01022704029453876\\
231000000,0.01022704029453876\\
232000000,0.010128746496719805\\
236000000,0.010128746496719805\\
237000000,0.010006964847533885\\
253000000,0.010006964847533885\\
254000000,0.009933179501493451\\
274000000,0.009933179501493451\\
275000000,0.00978731192456723\\
490000000,0.00978731192456723\\
491000000,0.00978091723485645\\
500000000,0.00978091723485645\\
};
\label{plot:NNmedian}
\addlegendentry{\footnotesize Neural network}



\addplot [color=black,line width=1pt,solid]
table[col sep=comma,row sep=crcr]{
0,0.011551732702146657\\
2000000,0.011551732702146657\\
3000000,0.010923148796760904\\
4000000,0.010923148796760904\\
5000000,0.010764098237450876\\
6000000,0.01068294052455493\\
7000000,0.01064399410134789\\
8000000,0.01060602269646573\\
9000000,0.01060602269646573\\
10000000,0.010605047678140852\\
11000000,0.010601255305289443\\
12000000,0.010601255305289443\\
13000000,0.01053906635475325\\
16000000,0.01053906635475325\\
17000000,0.010513017436488305\\
18000000,0.010513017436488305\\
19000000,0.010477740964629079\\
20000000,0.010477740964629079\\
21000000,0.01045169204636413\\
23000000,0.01045169204636413\\
24000000,0.01034198387790433\\
32000000,0.01034198387790433\\
33000000,0.01033956743755352\\
34000000,0.01033956743755352\\
35000000,0.010286569337964707\\
36000000,0.01026739039740448\\
38000000,0.01026739039740448\\
39000000,0.010246642568889656\\
42000000,0.010246642568889656\\
43000000,0.010210127975072298\\
45000000,0.010210127975072298\\
46000000,0.010200779980312541\\
48000000,0.010200779980312541\\
49000000,0.01014793037147856\\
50000000,0.010096948380929449\\
51000000,0.01008773634079466\\
60000000,0.01008773634079466\\
61000000,0.010068776628335484\\
67000000,0.010068776628335484\\
68000000,0.010034807930702612\\
76000000,0.010034807930702612\\
77000000,0.010031015557851207\\
83000000,0.010031015557851207\\
84000000,0.009994510177934743\\
87000000,0.009994510177934743\\
88000000,0.009980295887943896\\
99000000,0.009980295887943896\\
100000000,0.009924830795568258\\
117000000,0.009924830795568258\\
118000000,0.00986557333034121\\
127000000,0.00986557333034121\\
128000000,0.009854536135696071\\
129000000,0.009854536135696071\\
130000000,0.009849604229325641\\
139000000,0.009849604229325641\\
140000000,0.009790346764098594\\
141000000,0.009789765428670341\\
157000000,0.009789765428670341\\
158000000,0.009774849621997548\\
172000000,0.009774849621997548\\
173000000,0.009756471244966623\\
187000000,0.009756471244966623\\
188000000,0.00975123258731161\\
189000000,0.009749034837901594\\
190000000,0.009749034837901594\\
191000000,0.0097437474165104\\
215000000,0.0097437474165104\\
216000000,0.00972263348271035\\
243000000,0.00972263348271035\\
244000000,0.009722052147282095\\
270000000,0.009722052147282095\\
271000000,0.009688083449649228\\
303000000,0.009688083449649228\\
304000000,0.009686023933518265\\
315000000,0.009686023933518265\\
316000000,0.009671228308099165\\
342000000,0.009671228308099165\\
343000000,0.009652849931068241\\
379000000,0.009652849931068241\\
380000000,0.009634471554037318\\
484000000,0.009634471554037318\\
485000000,0.00963085707368018\\
500000000,0.00963085707368018\\
};
\label{plot:GAmean}
\addlegendentry{}


\addplot [color=black,line width=1pt,densely dashed]
table[col sep=comma,row sep=crcr]{
0,0.011551732702146659\\
2000000,0.011551732702146659\\
3000000,0.01112332204686923\\
5000000,0.01112332204686923\\
6000000,0.010370969581946216\\
12000000,0.010370969581946216\\
13000000,0.010230587205013806\\
50000000,0.010230587205013806\\
51000000,0.01018887110364833\\
83000000,0.01018887110364833\\
84000000,0.009943669114466548\\
87000000,0.009943669114466548\\
88000000,0.00978731192456723\\
139000000,0.00978731192456723\\
140000000,0.00978091723485645\\
172000000,0.00978091723485645\\
173000000,0.009578755087516296\\
500000000,0.009578755087516296\\
};
\label{plot:GAmedian}
\addlegendentry{\footnotesize \ac{GenAlg}}


\addplot [color=rot,line width=1pt,solid]
table[col sep=comma,row sep=crcr]{
0,0.011551732702146657\\
7000000,0.011551732702146657\\
8000000,0.011464301501472457\\
9000000,0.011027683716637688\\
10000000,0.01084130471805529\\
11000000,0.0106831198772921\\
16000000,0.0106831198772921\\
17000000,0.01048339068677035\\
18000000,0.010424634288564542\\
19000000,0.01033846218652571\\
20000000,0.01019411221748398\\
21000000,0.010011882543121265\\
24000000,0.010011882543121265\\
25000000,0.010001528444471596\\
28000000,0.010001528444471596\\
29000000,0.009980024693642372\\
30000000,0.009980024693642372\\
31000000,0.0099610649811832\\
32000000,0.0099610649811832\\
33000000,0.009946002401199151\\
34000000,0.009912828398749128\\
36000000,0.009912828398749128\\
37000000,0.009856923480106885\\
38000000,0.009856923480106885\\
39000000,0.009835698743259695\\
40000000,0.009835698743259695\\
41000000,0.009801730045626823\\
46000000,0.009801730045626823\\
47000000,0.00978277033316765\\
59000000,0.00978277033316765\\
60000000,0.00977802573643354\\
68000000,0.00977802573643354\\
69000000,0.009775645707614465\\
82000000,0.009775645707614465\\
83000000,0.00976988174178556\\
89000000,0.00976988174178556\\
90000000,0.009753225211907928\\
111000000,0.009753225211907928\\
112000000,0.009734846834877004\\
144000000,0.009734846834877004\\
145000000,0.009703179532714904\\
147000000,0.009703179532714904\\
148000000,0.009682441181906441\\
168000000,0.009682441181906441\\
169000000,0.009663481469447266\\
212000000,0.009663481469447266\\
213000000,0.009658993295552941\\
258000000,0.009658993295552941\\
259000000,0.009630888802425493\\
281000000,0.009630888802425493\\
282000000,0.00961192908996632\\
378000000,0.00961192908996632\\
379000000,0.009593518984190079\\
500000000,0.009593518984190079\\
};
\label{plot:BSmean}
\addlegendentry{}


\addplot [color=rot,line width = 1pt,densely dashed]
table[col sep=comma,row sep=crcr]{
0,0.011551732702146659\\
8000000,0.011551732702146659\\
9000000,0.010991378362812209\\
10000000,0.01058998949473042\\
11000000,0.010526648209943472\\
18000000,0.010526648209943472\\
19000000,0.01044137792776237\\
20000000,0.010255905350300704\\
21000000,0.009943669114466548\\
40000000,0.009943669114466548\\
41000000,0.00978731192456723\\
46000000,0.00978731192456723\\
47000000,0.00978091723485645\\
111000000,0.00978091723485645\\
112000000,0.009578755087516296\\
500000000,0.009578755087516296\\
};
\label{plot:BSmedian}
\addlegendentry{\footnotesize Graph search}

\end{axis}
\end{tikzpicture}

==> tikz/graph_intro.tex <==
\begin{tikzpicture}
\tikzstyle{code}=[circle,draw,fill=black, font=\small]
\tikzstyle{basic} = [draw,minimum size=2mm,black]
\tikzstyle{edgenode} = [pos=.5,above]
\tikzstyle{line} = [line width = 0.5mm]

\node[] at (-3,2) {$k-1$};
\node[] at (0,2) {$k$};
\node[] at (3,2) {$k+1$};

\node[] at (-5.5,0) {\large$\dots$};
\node[] at (5.5,0) {\large$\dots$};

\node[] at (0,1) {\large$\vdots$};
\node[] at (0,-1) {\large$\vdots$};

\node[code, label=below:00011011] (mid) at (0,0) {};
\node[code, label= left:000{\color{rot}{0}}1011] (l1) at (-3,1.5) {};
\node[code, label= left:0001{\color{rot}{0}}011] (l2) at (-3,0.5) {};
\node[code, label= left:000110{\color{rot}{0}}1] (l3) at (-3,-0.5) {};
\node[code, label= left:0001101{\color{rot}{0}}] (l4) at (-3,-1.5) {};

\node[code, label= right:{\color{rot}{1}}0011011] (r1) at (3,1.5) {};
\node[code, label= right:0{\color{rot}{1}}011011] (r2) at (3,0.5) {};
\node[code, label= right:00{\color{rot}{1}}11011] (r3) at (3,-0.5) {};
\node[code, label= right:00011{\color{rot}{1}}11] (r4) at (3,-1.5) {};

\draw[line] (mid) -- (l1) node[edgenode]  {3};
\draw[line] (mid) -- (l2) node[edgenode]  {4};
\draw[line] (mid) -- (l3) node[edgenode]  {6};
\draw[line] (mid) -- (l4) node[edgenode]  {7};

\draw[line] (mid) -- (r1) node[edgenode]  {0};
\draw[line] (mid) -- (r2) node[edgenode]  {1};
\draw[line] (mid) -- (r3) node[edgenode]  {2};
\draw[line] (mid) -- (r4) node[edgenode]  {5};

 
  
\end{tikzpicture}

==> tikz/graph_n4.tex <==
\begin{tikzpicture}[yscale=0.5,xscale=1.1]
\tikzstyle{edgenode} = [pos=0.5,above=-0.6mm,font=\scriptsize]
\tikzstyle{edgenodex} = [pos=0.66,above=-0.6mm,font=\scriptsize]
\tikzstyle{edgenodey} = [pos=0.33,above=-0.6mm,font=\scriptsize]
\tikzstyle{code}=[circle,draw,fill=black, font=\small,inner sep=3pt]
\tikzstyle{line} = [line width = 0.33mm]

\node[code, label=above:0000]  (a0000) at (0.0,0.0) {};
\node[code, label=above:1000]  (a1000) at (2.0,3.0) {};
\node[code, label=above:0100]  (a0100) at (2.0,1.0) {};
\node[code, label=above:0010]  (a0010) at (2.0,-1.0) {};
\node[code, label=above:0001]  (a0001) at (2.0,-3.0) {};
\node[code, label=above:1100]  (a1100) at (4.0,5.0) {};
\node[code, label=above:1010]  (a1010) at (4.0,3.0) {};
\node[code, label=above:1001]  (a1001) at (4.0,1.0) {};
\node[code, label=above:0110]  (a0110) at (4.0,-1.0) {};
\node[code, label=above:0101]  (a0101) at (4.0,-3.0) {};
\node[code, label=above:0011]  (a0011) at (4.0,-5.0) {};
\node[code, label=above:1110]  (a1110) at (6.0,3.0) {};
\node[code, label=above:1101]  (a1101) at (6.0,1.0) {};
\node[code, label=above:1011]  (a1011) at (6.0,-1.0) {};
\node[code, label=above:0111]  (a0111) at (6.0,-3.0) {};
\node[code, label=above:1111]  (a1111) at (8.0,0.0) {};

\draw[line] (a0000) -- (a1000) node[edgenode]  {0};
\draw[line] (a0000) -- (a0100) node[edgenode]  {1};
\draw[line] (a0000) -- (a0010) node[edgenode]  {2};
\draw[line] (a0000) -- (a0001) node[edgenode]  {3};
\draw[line] (a1000) -- (a1100) node[edgenode]  {1};
\draw[line] (a1000) -- (a1010) node[edgenode]  {2};
\draw[line] (a1000) -- (a1001) node[edgenode]  {3};
\draw[line] (a0100) -- (a1100) node[edgenodex]  {0};
\draw[line] (a0100) -- (a0110) node[edgenode]  {2};
\draw[line] (a0100) -- (a0101) node[edgenodey]  {3};
\draw[line] (a0010) -- (a1010) node[edgenode]  {0};
\draw[line] (a0010) -- (a0110) node[edgenodex]  {1};
\draw[line] (a0010) -- (a0011) node[edgenodey]  {3};
\draw[line] (a0001) -- (a1001) node[edgenodey]  {0};
\draw[line] (a0001) -- (a0101) node[edgenodex]  {1};
\draw[line] (a0001) -- (a0011) node[edgenode]  {2};
\draw[line] (a1100) -- (a1110) node[edgenode]  {2};
\draw[line] (a1100) -- (a1101) node[edgenodey]  {3};
\draw[line] (a1010) -- (a1110) node[edgenodex]  {1};
\draw[line] (a1010) -- (a1011) node[edgenodey]  {3};
\draw[line] (a1001) -- (a1101) node[edgenodey]  {1};
\draw[line] (a1001) -- (a1011) node[edgenode]  {2};
\draw[line] (a0110) -- (a1110) node[edgenodex]  {0};
\draw[line] (a0110) -- (a0111) node[edgenode]  {3};
\draw[line] (a0101) -- (a1101) node[edgenode]  {0};
\draw[line] (a0101) -- (a0111) node[edgenodey]  {2};
\draw[line] (a0011) -- (a1011) node[edgenodey]  {0};
\draw[line] (a0011) -- (a0111) node[edgenode]  {1};
\draw[line] (a1110) -- (a1111) node[edgenode]  {3};
\draw[line] (a1101) -- (a1111) node[edgenode]  {2};
\draw[line] (a1011) -- (a1111) node[edgenode]  {1};
\draw[line] (a0111) -- (a1111) node[edgenode]  {0};
  
\end{tikzpicture}

==> tikz/graph_seq.tex <==
\begin{tikzpicture}
\tikzstyle{code}=[circle,draw,fill=black, inner sep=5pt]
\tikzstyle{basic} = [draw,minimum size=2mm,black]
\tikzstyle{edgenode} = [pos=.5,above, inner sep= 3pt]
\tikzstyle{line} = [line width = 0.5mm]

\node[] at (0,0.5) {$k_\mathrm{start}$};


\node[code, label=below:00010111] (k4) at (0,0) {};


\node[code, label=below:0001{\color{rot}{1}}111] (k5) at (2,0) {};
\node[code, label=below:00010{\color{rot}{0}}11] (k3) at (-2,0) {};
\node (d51) at (2,-1) {};
\node (d31) at (-2,-1) {};
\node (d52) at (2,1) {};
\node (d32) at (-2,1) {};

\draw[line] (k4) -- (k3) node[edgenode]  {5};
\draw[line] (k4) -- (k5) node[edgenode]  {4};
\draw[line,dashed] (k4) -- (d31) {};
\draw[line,dashed] (k4) -- (d51) {};
\draw[line,dashed] (k4) -- (d32) {};
\draw[line,dashed] (k4) -- (d52) {};


\node[code, label=below:0{\color{rot}{1}}011111] (k6) at (4,0) {};
\node[code, label=below:000{\color{rot}{0}}0011] (k2) at (-4,0) {};
\draw[line] (k3) -- (k2) node[edgenode]  {3};
\draw[line] (k5) -- (k6) node[edgenode]  {1};

\node (d61) at (4,-1) {};
\node (d21) at (-4,-1) {};
\node (d62) at (4,1) {};
\node (d22) at (-4,1) {};
\draw[line,dashed] (k3) -- (d21) {};
\draw[line,dashed] (k5) -- (d61) {};
\draw[line,dashed] (k3) -- (d22) {};
\draw[line,dashed] (k5) -- (d62) {};


\node[code, label=below:01{\color{rot}{1}}11111] (k7) at (6,0) {};
\node[code, label=below:000000{\color{rot}{0}}1] (k1) at (-6,0) {};
\draw[line] (k2) -- (k1) node[edgenode]  {6};
\draw[line] (k6) -- (k7) node[edgenode]  {2};

\node (d71) at (6,1) {};
\node (d11) at (-6,1) {};
\draw[line,dashed] (k2) -- (d11) {};
\draw[line,dashed] (k6) -- (d71) {};


\node[] at (-8,0.5) {$k=0$};
\node[] at (8,0.5) {$k=N$};
\node[code, label=below:{\color{rot}{1}}1111111] (k8) at (8,0) {};
\node[code, label=below:0000000{\color{rot}{0}}] (k0) at (-8,0) {};
\draw[line] (k1) -- (k0) node[edgenode]  {7};
\draw[line] (k7) -- (k8) node[edgenode]  {0};

 
\end{tikzpicture}

==> tikz/graph_single.tex <==
\begin{tikzpicture} 
\tikzstyle{code}=[circle,draw,fill=black, inner sep=3pt]
\tikzstyle{basic} = [draw,minimum size=2mm,black]
\tikzstyle{edgenode} = [pos=.425, above, inner sep=2pt]
\tikzstyle{line} = [line width = 0.5mm]

\node[] at (0,0.5) {$k$};

\node[code, label=right:\colorbox{apfelgruen!50}{00011011}] (mid) at (0,0) {};
\node[] at (2.5,0) {1.};
\node[] at (-7.5,-1) {2.};
\node[] at (2.5,-4.5) {3.};

\node[] at (-5,0.5) {$k-1$};

\node[code, label= left:000{\color{rot}{0}}1011~~] (l1) at (-5,0) {};
\node[code, label= left:\colorbox{apfelgruen!50}{0001{\color{rot}{0}}011}] (l2) at (-5,-1) {};
\node[code, label= left:000110{\color{rot}{0}}1~~] (l3) at (-5,-2) {};
\node[code, label= left:0001101{\color{rot}{0}}~~] (l4) at (-5,-3) {};

\draw[line] (mid) -- (l1) node[edgenode]  {3};
\draw[line] (mid) -- (l2) node[edgenode]  {4};
\draw[line] (mid) -- (l3) node[edgenode]  {6};
\draw[line] (mid) -- (l4) node[edgenode]  {7};

\node[code, label= right:~{\color{rot}{1}}001{\color{rot}{0}}011] (r1) at (0,-1.5) {};
\node[code, label= right:~0{\color{rot}{1}}01{\color{rot}{0}}011] (r2) at (0,-2.5) {};
\node[code, label= right:~00{\color{rot}{1}}1{\color{rot}{0}}011] (r3) at (0,-3.5) {};
\node[code, label= right:\colorbox{apfelgruen!50}{0001{\color{rot}{01}}11}] (r4) at (0,-4.5) {};

\draw[line] (l2) -- (r1) node[edgenode]  {0};
\draw[line] (l2) -- (r2) node[edgenode]  {1};
\draw[line] (l2) -- (r3) node[edgenode]  {2};
\draw[line] (l2) -- (r4) node[edgenode]  {5};

  
  
\end{tikzpicture}
